Self-consistent theory of dynamic melting of a vortex lattice

The dynamic melting of vortex lattices in type II superconductors is considered. A field-theoretic formulation of the pinning problem allows the average over the quenched disorder to be performed exactly. A self-consistent theory is constructed using a functional method for the effective action, allowing a determination of the pinning force and the vortex fluctuations. The phase diagram for the dynamic melting transition is determined numerically. In contrast to perturbation theory, the self-consistent theory is in quantitative agreement with the prediction of a recent phenomenological theory and simulations and experimental data.

==> phase.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: 'phase.tex'
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
363 300 M
63 0 V
1931 0 R
-63 0 V
363 665 M
63 0 V
1931 0 R
-63 0 V
363 1031 M
63 0 V
1931 0 R
-63 0 V
363 1396 M
63 0 V
1931 0 R
-63 0 V
363 1761 M
63 0 V
1931 0 R
-63 0 V
363 2127 M
63 0 V
1931 0 R
-63 0 V
363 2492 M
63 0 V
1931 0 R
-63 0 V
544 300 M
0 63 V
0 2129 R
0 -63 V
1451 300 M
0 63 V
0 2129 R
0 -63 V
2357 300 M
0 63 V
0 2129 R
0 -63 V
363 300 M
1994 0 V
0 2192 V
-1994 0 V
363 300 L
LT2
544 331 Star
1451 344 Star
1904 377 Star
LT3
544 314 Box
1451 356 Box
1677 379 Box
1904 419 Box
2085 492 Box
2130 527 Box
2176 578 Box
2221 662 Box
2266 833 Box
2312 1402 Box
2330 2390 Box
LT2
363 329 M
20 0 V
20 1 V
20 0 V
21 0 V
20 1 V
20 0 V
20 0 V
20 1 V
20 0 V
20 0 V
21 1 V
20 0 V
20 1 V
20 0 V
20 0 V
20 1 V
20 0 V
21 1 V
20 0 V
20 1 V
20 0 V
20 0 V
20 1 V
20 0 V
21 1 V
20 0 V
20 1 V
20 1 V
20 0 V
20 1 V
20 0 V
21 1 V
20 1 V
20 0 V
20 1 V
20 1 V
20 0 V
20 1 V
21 1 V
20 1 V
20 1 V
20 0 V
20 1 V
20 1 V
20 1 V
21 1 V
20 1 V
20 1 V
20 1 V
20 2 V
20 1 V
20 1 V
20 1 V
21 2 V
20 1 V
20 2 V
20 1 V
20 2 V
20 2 V
20 1 V
21 2 V
20 2 V
20 2 V
20 3 V
20 2 V
20 2 V
20 3 V
21 3 V
20 3 V
20 3 V
20 3 V
20 4 V
20 4 V
20 4 V
21 5 V
20 5 V
20 5 V
20 6 V
20 7 V
20 7 V
20 8 V
21 9 V
20 10 V
20 11 V
20 12 V
20 15 V
20 17 V
20 19 V
21 24 V
20 28 V
20 34 V
20 44 V
20 57 V
20 77 V
20 109 V
21 170 V
20 296 V
20 649 V
3 455 V
LT1
544 354 Crs
1451 436 Crs
1677 487 Crs
1904 585 Crs
1994 656 Crs
2085 769 Crs
2176 977 Crs
2221 1161 Crs
2266 1466 Crs
2312 2071 Crs
LTb
937 1596 M
63 0 V
961 0 R
-63 0 V
937 1924 M
63 0 V
961 0 R
-63 0 V
937 2253 M
63 0 V
961 0 R
-63 0 V
937 1596 M
0 63 V
0 725 R
0 -63 V
512 -725 R
0 63 V
0 725 R
0 -63 V
512 -725 R
0 63 V
0 725 R
0 -63 V
937 1596 M
1024 0 V
0 788 V
-1024 0 V
0 -788 V
LT0
1725 1924 Pls
1424 2056 Pls
1349 2089 Pls
1274 2121 Pls
1195 2154 Pls
1112 2187 Pls
1022 2220 Pls
982 2233 Pls
LT1
937 2253 M
10 -5 V
11 -5 V
10 -4 V
10 -5 V
11 -5 V
10 -5 V
10 -4 V
11 -5 V
10 -5 V
10 -4 V
11 -5 V
10 -5 V
10 -4 V
11 -5 V
10 -5 V
10 -4 V
11 -5 V
10 -5 V
11 -5 V
10 -4 V
10 -5 V
11 -5 V
10 -4 V
10 -5 V
11 -5 V
10 -4 V
10 -5 V
11 -5 V
10 -5 V
10 -4 V
11 -5 V
10 -5 V
10 -4 V
11 -5 V
10 -5 V
10 -4 V
11 -5 V
10 -5 V
10 -4 V
11 -5 V
10 -5 V
10 -5 V
11 -4 V
10 -5 V
10 -5 V
11 -4 V
10 -5 V
10 -5 V
11 -4 V
10 -5 V
11 -5 V
10 -5 V
10 -4 V
11 -5 V
10 -5 V
10 -4 V
11 -5 V
10 -5 V
10 -4 V
11 -5 V
10 -5 V
10 -4 V
11 -5 V
10 -5 V
10 -5 V
11 -4 V
10 -5 V
10 -5 V
11 -4 V
10 -5 V
10 -5 V
11 -4 V
10 -5 V
10 -5 V
11 -5 V
10 -4 V
10 -5 V
11 -5 V
10 -4 V
10 -5 V
11 -5 V
10 -4 V
11 -5 V
10 -5 V
10 -5 V
11 -4 V
10 -5 V
10 -5 V
11 -4 V
10 -5 V
10 -5 V
11 -4 V
10 -5 V
10 -5 V
11 -4 V
10 -5 V
10 -5 V
11 -5 V
10 -4 V
stroke
grestore
end
showpage
}
\put(1449,1396){\makebox(0,0){$1/F_t$}}
\put(424,1990){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\vspace{-5mm} T$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1961,1496){\makebox(0,0){4}}
\put(1449,1496){\makebox(0,0){2}}
\put(937,1496){\makebox(0,0){0}}
\put(887,2253){\makebox(0,0)[r]{0.007}}
\put(887,1924){\makebox(0,0)[r]{0.0065}}
\put(887,1596){\makebox(0,0)[r]{0.006}}
\put(1360,100){\makebox(0,0){$T$}}
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\vspace{-3mm} F$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2357,200){\makebox(0,0){0.007}}
\put(1451,200){\makebox(0,0){0.006}}
\put(544,200){\makebox(0,0){0.005}}
\put(313,2492){\makebox(0,0)[r]{6}}
\put(313,2127){\makebox(0,0)[r]{5}}
\put(313,1761){\makebox(0,0)[r]{4}}
\put(313,1396){\makebox(0,0)[r]{3}}
\put(313,1031){\makebox(0,0)[r]{2}}
\put(313,665){\makebox(0,0)[r]{1}}
\put(313,300){\makebox(0,0)[r]{0}}
\end{picture}

